OpenRing: Deadlock-Free Execution of Any Planner on AGV Floors with One-Way Lanes

Lifelong multi-agent path finding replans routes for automated guided vehicles, but deviations can invalidate a plan. With one-way lanes, a late vehicle or lost planner can close a ring of full segments. We separate how fast the floor runs from whether it keeps running. In OpenRing a planner proposes routes and an order, a local guard commits only moves and route changes that cannot close such a ring, and the order binds for a bounded time. Despite arbitrary proposals or planner loss, no ring closes. With two-place segments, traffic can continue under disturbances; progress is guaranteed once they end, and all vehicles exit if entries also stop. Among rules that reroute only on a proposal, every guard veto is necessary, and a clean plan keeps its crossing orders. The guarantee has a price: no rule that never stores a vehicle in a crossing under arbitrary stops carries more than $B/T_s$ per segment of $B$ places and traversal time $T_s$. With binding orders, three planners deadlock in 80 of 126 runs across eight floors. Inside OpenRing, none of the 126 runs deadlocks. OpenRing's closed-loop throughput rivals or exceeds the best baseline's. Physics simulations show no deadlocks or overlaps.

==> figs/fig_commit.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,every node/.append style={font=\footnotesize}]
\draw[orroad] (0,0) -- (6.6,0);
\draw[black!55,dashed,line width=.5pt] (3.1,-.28) -- (3.1,.28); \node at (3.1,.45) {stop line};
\draw[black!55,dashed,line width=.5pt] (6.2,-.28) -- (6.2,.28); \node at (6.2,.45) {stop line};
\node[orh] at (.9,0) {}; \node[orh] at (5.35,0) {};
\node[orbox,font=\footnotesize,fill=orTeal!15] (c) at (.9,1.05) {commit $i$\\counted in target};
\draw[orarr] (c) -- (.9,.15);
\draw[orarr] (.9,-.32) -- node[below,text=black] {lead time $T_{\mathrm{c}}$: reach speed} (3.1,-.32);
\node[orbox,font=\footnotesize] (d) at (5.35,1.05) {head committed\\to leave};
\draw[orarr] (d) -- (5.35,.15);
\draw[orarr,dashed] (d.west) -- node[above,text=black,align=center] {chain: commit after\\the AGV ahead} (c.east);
\end{tikzpicture}


==> figs/fig_model.tex <==
% fig_model.tex (77, 2026-11-07; e7 11-15: roads #DADADA as the experiment snapshots, (b) as a block of the grid at the height of (a), text +1, labels moved): the model on one block.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  road/.style={line width=5pt,color=roadexp,line cap=butt},
  h/.style={fill=orTeal,draw=none,rounded corners=.6pt,minimum width=.46cm,minimum height=.22cm,inner sep=0pt},
  v/.style={fill=orTeal,draw=none,rounded corners=.6pt,minimum width=.22cm,minimum height=.46cm,inner sep=0pt},
  nx/.style={-{Latex[length=4pt]},line width=.7pt,orRed}]
\begin{scope}
\draw[road] (-.7,0) -- (3.2,0); \draw[road] (0,-.7) -- (0,2.3); \draw[road] (2.5,-.7) -- (2.5,2.3); \draw[road] (-.7,1.6) -- (3.2,1.6);
\draw[black!60,line width=.5pt] (.2,1.6) ++(0,0);
\node[h] at (1.05,0) {}; \node[h] at (1.75,0) {};
\draw[black!55,line width=.5pt,dashed] (2.17,-.16) -- (2.17,.16);
\node[below] at (1.25,-.14) {segment $s$, $B=2$};
\node[circle,draw=black!55,line width=.4pt,minimum size=.55cm,inner sep=0pt] at (2.5,0) {};
\node[right] at (2.78,-.34) {crossing};
\node[above] at (1.6,.12) {head};
\draw[-{Latex[length=3.5pt]},black!55,line width=.5pt] (1.98,.3) -- ++(.3,0);
\node[right] at (2.62,.5) {$\nx(s)$};
\draw[nx] (2.5,.08) -- (2.5,1.0);
\node at (1.25,-1.0) {(a) Segment, head, next segment};
\end{scope}
\begin{scope}[xshift=4.5cm]
\draw[road] (-.7,0) -- (2.9,0); \draw[road] (-.7,1.6) -- (2.9,1.6); \draw[road] (0,-.7) -- (0,2.3); \draw[road] (2.2,-.7) -- (2.2,2.3);
\node[h,fill=orRed] at (.7,0) {}; \node[h,fill=orRed] at (1.5,0) {}; \node[h,fill=orRed] at (.7,1.6) {}; \node[h,fill=orRed] at (1.5,1.6) {};
\node[v,fill=orRed] at (2.2,.5) {}; \node[v,fill=orRed] at (2.2,1.15) {}; \node[v,fill=orRed] at (0,.5) {}; \node[v,fill=orRed] at (0,1.15) {};
\draw[nx] (1.75,.14) -- (2.05,.14);
\draw[nx] (2.06,1.35) -- (2.06,1.5);
\draw[nx] (.45,1.46) -- (.15,1.46);
\draw[nx] (.14,.3) -- (.14,.14);
\node[align=center,text=orRed] at (1.1,.8) {every head\\waits};
\node at (1.1,-1.0) {(b) Full wait cycle};
\end{scope}
\end{tikzpicture}


==> figs/fig_openring.tex <==
% fig_openring.tex (77, 2026-11-07; e7 11-15: roads #DADADA, text in the drawing 11.2 pt before the resize = 8 pt printed as Fig. 2, panel captions small as before, all text black): explainer of OpenRing.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{11.2}{12.6}\selectfont,
  road/.style={line width=6pt,color=roadexp,line cap=butt},
  h/.style={fill=orTeal,draw=none,rounded corners=.8pt,minimum width=.62cm,minimum height=.30cm,inner sep=0pt},
  v/.style={fill=orTeal,draw=none,rounded corners=.8pt,minimum width=.30cm,minimum height=.62cm,inner sep=0pt},
  p/.style={fill=orBlue,draw=none,rounded corners=.8pt,minimum width=.62cm,minimum height=.30cm,inner sep=0pt},
  hole/.style={draw=orTeal,line width=1.1pt,circle,minimum size=.72cm,inner sep=0pt},
  halo/.style={fill=orRed,fill opacity=.22,draw=none,circle,minimum size=.86cm,inner sep=0pt},
  note/.style={align=center,font=\fontsize{11.2}{12.6}\selectfont},
  subcap/.style={align=center,font=\small},
  arr/.style={-{Latex[length=5pt]},line width=.8pt}]
\newcommand{\ringbase}{%
  \draw[road] (0,0) rectangle (2.6,2.6);
  \draw[road] (-1.15,.75) -- (0,.75);
  \draw[road] (2.6,1.85) -- (3.65,1.85);}
% (a)
\begin{scope}
\ringbase
\node[hole] at (.85,2.6) {};
\node[h] at (1.75,2.6) {}; \node[v] at (2.6,1.85) {}; \node[v] at (2.6,.75) {}; \node[h] at (1.75,0) {}; \node[h] at (.85,0) {}; \node[v] at (0,.75) {}; \node[v] at (0,1.85) {};
\draw[arr,black!55] (1.75,1.85) arc (60:-200:.62);
\node[subcap] at (1.3,-.75) {(a) One free place:\\every vehicle can still move};
\end{scope}
% closed ring
\begin{scope}[xshift=5.15cm]
\ringbase
\node[h,fill=orRed] at (.85,2.6) {}; \node[h,fill=orRed] at (1.75,2.6) {}; \node[v,fill=orRed] at (2.6,1.85) {}; \node[v,fill=orRed] at (2.6,.75) {}; \node[h,fill=orRed] at (1.75,0) {}; \node[h,fill=orRed] at (.85,0) {}; \node[v,fill=orRed] at (0,.75) {}; \node[v,fill=orRed] at (0,1.85) {};
\node[note] at (1.3,1.3) {closed:\\no one moves};
\node[subcap] at (1.3,-.75) {(b) Without a guard the last place\\is taken: the floor stops for good};
\end{scope}
% (c)
\begin{scope}[xshift=10.3cm]
\ringbase
\node[halo] at (2.6,1.85) {}; \node[halo] at (2.6,.75) {}; \node[halo] at (1.75,0) {}; \node[halo] at (.85,0) {};
\node[hole] at (0,.75) {};
\node[h] at (.85,2.6) {}; \node[h] at (1.75,2.6) {}; \node[v] at (2.6,1.85) {}; \node[v] at (2.6,.75) {}; \node[h] at (1.75,0) {}; \node[h] at (.85,0) {}; \node[v] at (0,1.85) {};
\node[p] at (-.72,.75) {};
\draw[orRed,line width=1.3pt] (-.33,.58) -- (-.09,.92) (-.33,.92) -- (-.09,.58);
\node[subcap] at (1.3,-.75) {(c) With the guard: the full chain\\would close, the move is refused};
\end{scope}
% (d)
\begin{scope}[xshift=15.45cm]
\ringbase
\node[hole] at (2.6,1.85) {};
\node[h] at (.85,2.6) {}; \node[h] at (1.75,2.6) {}; \node[v] at (2.6,.75) {}; \node[h] at (1.75,0) {}; \node[h] at (.85,0) {}; \node[v] at (0,1.85) {};
\node[h] at (3.3,1.85) {};
\node[p,rotate=0] at (-.05,.75) {};
\draw[arr,black!55] (3.05,2.15) -- (3.6,2.15);
\node[subcap] at (1.3,-.75) {(d) A vehicle leaves:\\the same move is now admitted};
\end{scope}
% (e)
\begin{scope}[xshift=20.6cm]
\ringbase
\node[draw=black!65,fill=black!4,rounded corners=2pt,inner sep=4pt,minimum width=2.7cm] (pl) at (1.3,3.17) {Planner: routes and order};
\node[hole] (g) at (0,.75) {};
\node[note] at (1.3,1.3) {local guard\\can refuse};
\node[h] at (.85,2.6) {}; \node[v] at (2.6,.75) {}; \node[h] at (1.75,0) {}; \node[h] at (.85,0) {}; \node[v] at (0,1.85) {};
\node[p,opacity=.45] at (-.72,.75) {};
\draw[arr,black!55,dashed] (pl.south west) ++(.2,0) -- (-.45,1.05);
\node[subcap] at (1.3,-.75) {(e) OpenRing: the plan proposes,\\the guard decides};
\end{scope}
\end{tikzpicture}}


==> figs/fig_price.tex <==
% fig_price.tex (e7 11-15, redesigned): (a) the segment behind Theorem flow bound; (b) the price list of the remark: above B/T_s a rule gives up
% one condition (pink cross), or changes routes to lower the flow (teal check). Text in the drawing footnotesize as Fig. 2, captions scriptsize.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\begin{scope}[xshift=0cm]
\draw[orroad] (-.15,0) -- (3.45,0);
\draw[black!55,dashed,line width=.5pt] (.2,-.3) -- (.2,.3); \draw[black!55,dashed,line width=.5pt] (3.1,-.3) -- (3.1,.3);
\node[orh] at (1.15,0) {}; \node[orh] at (2.15,0) {};
\node at (1.65,.62) {at most $B$ inside};
\draw[{Latex[length=3.5pt]}-{Latex[length=3.5pt]},black!60,line width=.5pt] (.2,-.5) -- (3.1,-.5);
\node[below] at (1.65,-.52) {$T_s=d_s/V$};
\node[anchor=north,font=\scriptsize] at (1.65,-1.17) {(a) $\lambda_s\le B/T_s$};
\end{scope}
\begin{scope}[xshift=3.7cm]
\node[anchor=west] at (0,.75) {To carry more than $B/T_s$, a rule must};
\foreach \y/\t in {.32/stop in a crossing, -.06/trust the timing, -.44/take back moves} {
  \draw[orRed,line width=1.1pt] (.12,\y-.08) -- (.28,\y+.08) (.12,\y+.08) -- (.28,\y-.08);
  \node[anchor=west] at (.4,\y) {\t};}
\draw[orTeal,line width=1.2pt] (.1,-.84) -- (.18,-.92) -- (.31,-.74);
\node[anchor=west] at (.4,-.83) {or change routes: lower $\lambda_s$};
\node[anchor=north,font=\scriptsize] at (2.0,-1.17) {(b) What a higher flow gives up};
\end{scope}
\end{tikzpicture}


==> figs/fig_route.tex <==
% fig_route.tex (e7 11-15: text in the drawing footnotesize as Fig. 2, panel captions scriptsize as before, all text black; roads = orroad #DADADA)
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\begin{scope}[yshift=-.55cm]
\draw[orroad] (0,0) rectangle (2.0,1.3); \draw[orroad] (2.0,1.3) -- (3.0,1.3);
\foreach \x in {.55,1.45} {\node[orh] at (\x,0) {}; \node[orh] at (\x,1.3) {};}
\node[orv] at (0,.65) {}; \node[orv] at (2.0,.65) {};
\draw[orarr,dashed] (1.75,1.5) -- (2.8,1.5); \node[anchor=west] at (2.05,1.72) {keep route};
\draw[orchain] (1.8,1.1) -- (1.8,.85);
\draw[orRed,line width=1.1pt] (1.7,1.05) -- (1.9,.85) (1.7,.85) -- (1.9,1.05);
\end{scope}
\node[align=center,anchor=north,font=\scriptsize] at (1.3,-.82) {(a) A change that would close\\a ring is refused};
\begin{scope}[xshift=4.6cm]
\draw[orroad] (0,0) -- (3.2,0); \draw[orroad] (.8,-.55) -- (.8,1.1); \draw[orroad] (2.4,-.55) -- (2.4,1.1);
\node[orh] (X) at (1.9,0) {}; \node at (1.9,.26) {$X$};
\node[orv,fill=orBlue] (Y) at (.8,-.4) {}; \node at (.54,-.4) {$Y$};
\node[orhole,draw=black!50] at (.8,0) {}; \node[orhole,draw=black!50] at (2.4,0) {};
\node at (.55,.95) {$c_1$}; \node at (2.65,.95) {$c_2$};
\node[align=center] at (1.6,.78) {each waits\\for the other};
\node[align=center,anchor=north,font=\scriptsize] at (1.6,-.82) {(b) A binding order\\stops the floor};
\end{scope}
\end{tikzpicture}

